Size-Independent Survival Bounds for Routing Without a Map

A walker, such as a packet carrying a secret share, must reach a known target in an unknown graph while avoiding a fixed set of fatal vertices (compromised relays in the packet interpretation). It learns a vertex's neighbours only on reaching that vertex safely, remembers its observations, and is promised a safe route. We prove that a randomised depth-first strategy guarantees a success probability depending only on the maximum degree and the number of fatal vertices, not on the size of the graph. Planarity is not required for this guarantee, and planar examples attain the bound at every sufficiently large graph size. At those sizes, when the degree cap is at least three, the guarantee is optimal among strict depth-first strategies. Whether strategies allowed to switch between unfinished branches can guarantee a larger worst-case survival probability remains open. For unknown trees and for graphs of maximum degree two, we determine the exact best worst-case success probability over all routing strategies. Explicit examples compare our strategy with random-priority frontier routing and ordinary random walks, showing how exploration order can prevent survival probability from declining as the graph grows.

==> figures/cactus-witness.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  \node[honest] (s) at (0,0) {$0=s$};
  \node[honest] (one) at (2.2,0) {$1$};
  \node[honest small] (buf) at (4.4,0) {$2$};
  \node[honest] (t) at (6.6,0) {$4=t$};
  \node[cartel] (b) at (1.1,1.8) {$3$};

  \draw[tree edge] (s) -- (one);
  \draw[tree edge] (one) -- (buf);
  \draw[tree edge] (buf) -- (t);
  \draw[tree edge] (s) -- (b);
  \draw[tree edge] (one) -- (b);

  \node[tinylabel, anchor=west] at (0.1,-1.4)
    {one cycle, $d=2$ contacts, max degree $3$};
  \node[tinylabel, anchor=west] at (0.1,-2.1)
    {$\pDFS=\frac12\cdot\frac12=\frac14$};
  \node[tinylabel, align=left, anchor=west] at (0.1,2.7)
    {same cartel $3$ is offered at $0$ and at $1$};
\end{tikzpicture}
\caption{The five-vertex example. \RDFS{} must choose $1$ before $3$ at the
source $0$, then $2$ before $3$ at vertex $1$, giving $\pDFS=1/4$. The same
compromised vertex $3$ is encountered as a candidate twice, so $d=2$.
Using $d=2$ in Theorem~\ref{thm:degree} gives $1/6$, below the actual value $1/4$.}
\label{fig:cactus-witness}
\end{figure}


==> figures/cloning.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  % Original boundary
  \node[honest] (v1) at (0,0.8) {$v$};
  \node[honest] (w1) at (0,-0.8) {$w$};
  \node[cartel] (b) at (2.1,0) {$b$};
  \draw[tree edge] (v1) -- (w1);
  \draw[fatal edge] (v1) -- (b);
  \draw[fatal edge] (w1) -- (b);
  \node[tinylabel, above=6mm of v1] {original boundary};
  \node[tinylabel, below=6mm of w1] {$d=2$ contact edges, one compromised vertex};

  % Analysis graph
  \node[honest] (v2) at (4.6,0.8) {$v$};
  \node[honest] (w2) at (4.6,-0.8) {$w$};
  \node[marked leaf, label={[tinylabel]above:$\ell_{v,b}$}] (lv) at (6.4,1.35) {};
  \node[marked leaf, label={[tinylabel]below:$\ell_{w,b}$}] (lw) at (6.4,-1.35) {};
  \draw[tree edge] (v2) -- (w2);
  \draw[tree edge] (v2) -- (lv);
  \draw[tree edge] (w2) -- (lw);
  \node[tinylabel, above=6mm of v2] {analysis graph $H$};
  \node[tinylabel, below=11mm of lw] {two marked leaves; $\deg(v)=\deg(w)=2$};

  \draw[->, thick, gray] (2.9,0) -- node[tinylabel, above] {clone} (3.8,0);
\end{tikzpicture}
\caption{Cloning on a local boundary. Left: honest $v,w$ joined by an edge, with one cartel vertex $b$ adjacent to both. Right: the analysis graph $H$ keeps $v,w,vw$ but replaces $b$ by two distinct marked leaves $\ell_{v,b},\ell_{w,b}$, preserving $\deg(v)=\deg(w)=2$ and giving $d=2$ marked leaves.}
\label{fig:cloning}
\end{figure}


==> figures/degree-witness.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  % Horizontal safe path
  \node[honest] (x0) at (0,0) {$x_0$};
  \node[honest] (x1) at (3.3,0) {$x_1$};
  \node[honest] (x2) at (6.2,0) {$x_2$};
  \node[honest small] (q) at (8.2,0) {$q$};
  \node[honest small] (t) at (10.2,0) {$t$};
  \draw[tree edge] (x0) -- (x1);
  \draw[tree edge] (x1) -- (x2);
  \draw[tree edge] (x2) -- (q);
  \draw[tree edge] (q) -- (t);

  % Arms descend to their hubs; the first pair forms a diamond.
  \node[honest] (z01) at (-0.8,-1.1) {$z_{0,1}$};
  \node[honest] (z02) at (0.8,-1.1) {$z_{0,2}$};
  \node[honest] (z11) at (3.3,-1.1) {$z_{1,1}$};
  \node[honest] (z21) at (6.2,-1.1) {$z_{2,1}$};
  \node[honest small] (w0) at (0,-2.2) {$w_0$};
  \node[honest small] (w1) at (3.3,-2.2) {$w_1$};
  \node[honest small] (w2) at (6.2,-2.2) {$w_2$};
  \draw[tree edge] (x0) -- (z01); \draw[tree edge] (z01) -- (w0);
  \draw[tree edge] (x0) -- (z02); \draw[tree edge] (z02) -- (w0);
  \draw[tree edge] (x1) -- (z11); \draw[tree edge] (z11) -- (w1);
  \draw[tree edge] (x2) -- (z21); \draw[tree edge] (z21) -- (w2);

  % Shared cartel and its fan
  \node[cartel] (b) at (3.3,-3.35) {$b$};
  \draw[fatal edge] (w0) -- (b);
  \draw[fatal edge] (w1) -- (b);
  \draw[fatal edge] (w2) -- (b);
  \node[tinylabel, anchor=west] at (4.0,-3.35) {one owl, $d=3$};

  % Role note and probability
  \node[tinylabel] at (5.1,0.65) {safe path};
  \node[tinylabel, align=left, anchor=west] at (7.4,-1.9)
    {$\pDFS=\frac13\cdot\frac12\cdot\frac12=\frac1{12}$};
\end{tikzpicture}
\caption{An example attaining the bound at $\Delta=3$, $c=1$: $13$ vertices,
$15$ edges and one owl at $b$. To survive, \RDFS{} must choose $x_1$ at $x_0$,
$x_2$ at $x_1$, and $q$ at $x_2$ before taking any arm towards $b$. The
probabilities are $1/3$, $1/2$ and $1/2$, giving $1/12$. The extra safe vertex
$q$ keeps $t$ out of sight at the last risky choice. The full map is shown for
the reader.}
\label{fig:degree-witness}
\end{figure}


==> figures/dfs-detour.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  % The safe s-t path, as the analyst sees it.
  \node[honest] (s) at (-1.5,0) {$s$};
  \node[honest] (x) at (0,0) {$x$};
  \node[honest small] (u) at (2.6,0) {$u$};
  \node[honest] (t) at (4.9,0) {$t$};

  % The safe subtree at x: branched, drawn schematically.
  \node[honest small] (a) at (0.95,0.8) {$a$};
  \node[honest small] (c1) at (0.35,1.35) {};
  \node[honest small] (c2) at (0.95,1.5) {};
  \node[honest small] (c3) at (1.55,1.3) {};

  % The alternative branch through w to the cartel leaf b.
  \node[honest small] (w) at (0.85,-0.8) {$w$};
  \node[cartel] (b) at (2.0,-1.1) {$b$};

  \draw[tree edge] (s) -- (x);
  \draw[tree edge] (x) -- (u) -- (t);
  \draw[tree edge] (x) -- (a);
  \draw[tree edge] (a) -- (c1);
  \draw[tree edge] (a) -- (c2);
  \draw[tree edge] (a) -- (c3);
  \draw[tree edge] (x) -- (w);
  \draw[tree edge] (w) -- (b);

  % The subtree is enclosed only to say "explored, then left".
  \node[draw=black!40, dashed, rounded corners, fit=(a)(c1)(c2)(c3),
        inner sep=3pt] (box) {};
  \node[tinylabel, align=left, anchor=west] at (2.05,1.3)
    {safe branch\\explored and left};

  \node[tinylabel, anchor=east] at (-0.35,-0.5) {fork $x$};
  \node[tinylabel, above=2pt] at (3.75,0) {route to $t$};
  \node[tinylabel, below=1pt of b] {owl};
\end{tikzpicture}
\caption{Depth-first search may explore a whole safe branch and return to $x$
before trying the route through $u$ to $t$. This detour does not cause capture:
success requires choosing $u$ before $w$, but the safe branch at $a$ may come
first. The complete map and safety markings are shown for the reader; the
hedgehog sees only the signs at visited intersections.}
\label{fig:dfs-detour}
\end{figure}


==> figures/game-example.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small, scale=1.12, transform shape,
    unknown/.style={circle, draw=black, dashed, thick, fill=white,
                    minimum size=7mm, inner sep=1pt}]
  % ---- Panel 1: the network in the reader's view -------------------------
  \node[honest] (s1) at (0,0) {$s$};
  \node[honest] (a1) at (1,0.85) {$A$};
  \node[honest] (t1) at (2,0) {$t$};
  \node[cartel] (b1) at (0.5,-0.85) {$B$};
  \node[honest] (u1) at (1.5,-0.85) {$U$};
  \draw[tree edge] (s1) -- (a1);
  \draw[tree edge] (a1) -- (t1);
  \draw[tree edge] (t1) -- (u1);
  \draw[tree edge] (u1) -- (b1);
  \draw[tree edge] (b1) -- (s1);
  \node[font=\small\bfseries] at (1,1.95) {Hidden maze};
  \node[font=\footnotesize\itshape] at (1,1.52) {For the reader only};
  \node[tinylabel, below=1pt of b1] {owl};

  % ---- Panel 2: the signpost at the source -------------------------------
  \node[honest] (s2) at (4.2,0) {$s$};
  \node[unknown] (a2) at (5.2,0.85) {$A$};
  \node[unknown] (b2) at (4.7,-0.85) {$B$};
  \draw[tree edge] (s2) -- (a2);
  \draw[tree edge] (s2) -- (b2);
  \node[font=\small\bfseries] at (5.2,1.95) {Signpost at $s$};
  \node[font=\footnotesize] at (5.2,1.52) {names $A$ and $B$};
  \node[font=\small] at (4.2,-1.65) {Hedgehog at $s$};

  % ---- Panel 3: the signpost after one safe move -------------------------
  \node[honest] (s3) at (8.4,0) {$s$};
  \node[honest] (a3) at (9.4,0.85) {$A$};
  \node[honest] (t3) at (10.4,0) {$t$};
  \node[unknown] (b3) at (8.9,-0.85) {$B$};
  \draw[tree edge] (s3) -- (a3);
  \draw[tree edge] (s3) -- (b3);
  \draw[tree edge] (a3) -- (t3);
  \node[font=\small\bfseries] at (9.4,1.95) {Signpost at $A$};
  \node[font=\footnotesize] at (9.4,1.52) {names $t$; $B$ still unknown};
  \node[font=\small] at (9.4,-1.65) {Hedgehog at $A$};
\end{tikzpicture}
\caption{One maze and two signposts, as the hedgehog sees them. The owl at $B$ is
shown only in the reader's view. At $s$ the signpost names the adjacent junctions
$A$ and $B$, but not their status. After a safe arrival at $A$, its signpost names
the destination $t$, while $B$ remains unknown: the hedgehog has not read the
signpost there and does not know what lies beyond it. The name $t$ is known from
the start, and every signpost read is remembered.}
\label{fig:game}
\end{figure}


==> figures/leaf-charging.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small,
    badbranch/.style={thick, black},
    harmlessbranch/.style={thick, black!55, densely dotted}]
  % Spine
  \node[honest] (s) at (0,0) {$s$};
  \node[honest] (a) at (2.6,0) {$a$};
  \node[honest] (b) at (5.2,0) {$b$};
  \node[honest] (t) at (7.6,0) {$t$};
  \draw[tree edge] (s) -- (a);
  \draw[tree edge] (a) -- (b);
  \draw[tree edge] (b) -- (t);

  % Two bad child subtrees at a
  \node[honest small] (u1) at (2.6,1.5) {$u_1$};
  \node[marked leaf] (l1) at (3.9,1.5) {};
  \node[honest small] (u2) at (2.6,-1.5) {$u_2$};
  \node[marked leaf] (l2) at (3.9,-1.5) {};
  \draw[badbranch] (a) -- (u1); \draw[badbranch] (u1) -- (l1);
  \draw[badbranch] (a) -- (u2); \draw[badbranch] (u2) -- (l2);
  \node[tinylabel, above=1pt of l1] {$\ell_1$};
  \node[tinylabel, below=1pt of l2] {$\ell_2$};

  % One harmless honest leaf at a
  \node[honest small, fill=gray!12] (h) at (1.35,1.0) {$h$};
  \draw[harmlessbranch] (a) -- (h);
  \node[tinylabel, above=1pt of h] {harmless};

  % One bad child subtree at b
  \node[honest small] (u3) at (5.2,1.5) {$u_3$};
  \node[marked leaf] (l3) at (6.5,1.5) {};
  \draw[badbranch] (b) -- (u3); \draw[badbranch] (u3) -- (l3);
  \node[tinylabel, above=1pt of l3] {$\ell_3$};

  % Counts
  \node[tinylabel, align=left, anchor=west] at (0.0,-2.5)
    {bad branches solid, harmless dotted gray; $\deg(a)=5$};
  \node[tinylabel, align=left, anchor=west] at (0.0,-3.2)
    {$d=3,\quad |R|=2,\quad \sum_{v}|B_v|=3$};
  \node[tinylabel, align=left, anchor=west] at (0.0,-3.9)
    {$2\le3\le3$: each bad branch contains a different marked leaf};
\end{tikzpicture}
\caption{Counting risky branch points in the plain-DFS tree. The three disjoint
bad branches contain different marked leaves, while the harmless branch does
not affect survival. Thus $|R|=2\le\sum_v|B_v|=3\le d=3$. This count concerns
plain DFS, before adding the instruction to take a revealed target immediately.}
\label{fig:leaf-charging}
\end{figure}


==> figures/port-groups.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  \node[honest] (v) at (0,0) {$v$};
  \node[honest small] (g) at (2.2,2.0) {$g$};
  \node[honest small] (t) at (4.4,2.0) {$t$};
  \node[honest small] (u) at (2.2,-1.0) {$u$};
  \node[honest small] (z) at (4.4,-1.0) {$z$};
  \node[marked leaf, label={[tinylabel]below:$\lambda$ (marked leaf)}] (lam)
        at (6.4,-1.0) {};

  % Tree T, bold
  \draw[tree edge] (v) -- (g);
  \draw[tree edge] (g) -- (t);
  \draw[tree edge] (v) -- (u);
  \draw[tree edge] (u) -- (z);
  \draw[tree edge] (z) -- (lam);
  % Back edge of H not in T
  \draw[back edge] (v) to[bend left=30] (z);

  % Port groups
  \begin{scope}[on background layer]
  \node[draw, dashed, rounded corners, fill=gray!5, fit=(g), inner sep=6pt,
        label={[tinylabel]above:$A_{v,g}=\{g\}$, $w=1$}] {};
  \node[draw, dashed, rounded corners, fill=gray!5, fit=(u)(z), inner sep=6pt,
        label={[tinylabel]below:$A_{v,u}=\{u,z\}$, $w=2$}] {};
  \end{scope}

  \node[tinylabel, align=left] at (7.0,1.1)
    {$T$: solid\\ $H\setminus T$: dashed\\ $\lambda$: marked leaf};
  \node[tinylabel, align=left, anchor=west] at (0.2,-3.1)
    {root $v$ has neighbours $g,u,z$};
  \node[tinylabel, align=left, anchor=west] at (0.2,-2.5)
    {$\Prob(g\text{ first}\mid T)=\frac{1}{1+2}=\frac13$};
\end{tikzpicture}
\caption{Two child subtrees, but three neighbouring vertices. Conditional on the
shown DFS tree $T$, the safe group $\{g\}$ has weight $1$ and the risky group
$\{u,z\}$ has weight $2$. Thus $\Prob(g\text{ first}\mid T)=1/3$, not $1/2$:
counting children equally would give the wrong answer.}
\label{fig:port-groups}
\end{figure}


==> figures/priority-tail.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  \node[honest] (s) at (0,0) {$s$};
  \node[honest] (x1) at (1.9,0) {$x_1$};
  \node[honest] (x2) at (3.8,0) {$x_2$};
  \node[honest] (t) at (6.6,0) {$t$};
  \node[cartel] (b) at (0.95,1.6) {$b$};
  \node[tinylabel, below=1mm of s] {$x_0=s$};
  \node[tinylabel, below=1mm of t] {$x_{n-2}=t$};

  \draw[tree edge] (s) -- (x1);
  \draw[tree edge] (x1) -- (x2);
  \draw[tree edge] (x2) -- (t);
  \node[fill=white, inner sep=2pt] at (5.2,0) {$\cdots$};
  \draw[tree edge] (s) -- (b);
  \draw[tree edge] (x1) -- (b);

  \node[tinylabel, align=left, anchor=west] at (0.0,-1.5)
    {honest path $x_0,\dots,x_{n-2}$; cartel $b$ adjacent only to $s,x_1$};
  \node[tinylabel, align=left, anchor=west] at (0.0,-2.1)
    {maximum degree $3$; only visited rows are revealed};
\end{tikzpicture}

\smallskip
{\small
\begin{tabular}{@{}lccc@{}}
\toprule
$n$ & RPFR & target-first RPFR & \RDFS\\
 & $1/(n-1)$ & $1/(n-2)$ & $1/4$\\
\midrule
$5$ & $1/4$ & $1/3$ & $1/4$\\
$6$ & $1/5$ & $1/4$ & $1/4$\\
$7$ & $1/6$ & $1/5$ & $1/4$\\
\bottomrule
\end{tabular}}
\caption{The long-tail family: honest path $x_0=s,x_1,\dots,x_{n-2}=t$ plus one cartel vertex $b$ adjacent only to $s$ and $x_1$, with maximum degree $3$. The table gives exact success probabilities for $n=5,6,7$: RPFR decays as $1/(n-1)$, target-first RPFR as $1/(n-2)$, and \RDFS{} stays at $1/4$. Target-first RPFR is better at $n=5$, tied at $n=6$, and worse for $n\ge7$.}
\label{fig:priority-tail}
\end{figure}


==> figures/proof-map.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small, x=1cm, y=1cm]
  % Short panel headings.
  \node[font=\footnotesize\bfseries] at (2.3,1.25) {Original graph $G$};
  \node[font=\footnotesize\bfseries] at (10.1,1.25) {Analysis graph $H$, DFS tree $T$};

  % Panel coordinates.
  \coordinate (ls)  at (0,0);
  \coordinate (lv1) at (1.4,0);
  \coordinate (lv2) at (2.8,0);
  \coordinate (lq)  at (4.2,0);
  \coordinate (lt)  at (5.6,0);
  \coordinate (lu)  at (-0.9,-1.0);
  \coordinate (lw)  at (-0.9,-2.2);
  \coordinate (lz)  at (0,-2.2);
  \coordinate (lb)  at (2.1,-2.2);

  \coordinate (rs)  at (7.8,0);
  \coordinate (rv1) at (9.2,0);
  \coordinate (rv2) at (10.6,0);
  \coordinate (rq)  at (12.0,0);
  \coordinate (rt)  at (13.4,0);
  \coordinate (ru)  at (6.9,-1.0);
  \coordinate (rw)  at (6.9,-2.2);
  \coordinate (rz)  at (7.8,-2.2);
  \coordinate (re1) at (9.2,-1.3);
  \coordinate (re2) at (10.6,-1.3);
  \coordinate (re3) at (6.9,-3.4);

  % Left panel: G, with its honest cycle and the cartel vertex b.
  \draw[tree edge] (ls) -- (lv1) -- (lv2) -- (lq) -- (lt);
  \draw[tree edge] (ls) -- (lu) -- (lw) -- (lz) -- (ls);
  \draw[tree edge] (lb) -- (lv1);
  \draw[tree edge] (lb) -- (lv2);
  % Bend the b--w contact below z; the straight chord would pass through z.
  \draw[tree edge] (lb) .. controls (1.6,-3.4) and (0.2,-3.4) .. (lw);

  % Right panel: H, the tree T, and the single edge outside T.
  \draw[tree edge] (rs) -- (rv1) -- (rv2) -- (rq) -- (rt);
  \draw[tree edge] (rs) -- (ru) -- (rw) -- (rz);
  \draw[tree edge] (rv1) -- (re1);
  \draw[tree edge] (rv2) -- (re2);
  \draw[tree edge] (rw) -- (re3);
  \draw[line width=1.6pt] (rs) -- (rv1) -- (rv2) -- (rq) -- (rt);
  \draw[back edge] (rs) -- (rz);

  % Vertices.
  \node[honest] (Ls)  at (ls)  {$s$};
  \node[honest] (Lv1) at (lv1) {$v_1$};
  \node[honest] (Lv2) at (lv2) {$v_2$};
  \node[honest] (Lq)  at (lq)  {$q$};
  \node[honest] (Lt)  at (lt)  {$t$};
  \node[honest] (Lu)  at (lu)  {$u$};
  \node[honest] (Lw)  at (lw)  {$w$};
  \node[honest] (Lz)  at (lz)  {$z$};
  \node[cartel] (Lb)  at (lb)  {$b$};

  \node[honest] (Rs)  at (rs)  {$s$};
  \node[honest] (Rv1) at (rv1) {$v_1$};
  \node[honest] (Rv2) at (rv2) {$v_2$};
  \node[honest] (Rq)  at (rq)  {$q$};
  \node[honest] (Rt)  at (rt)  {$t$};
  \node[honest] (Ru)  at (ru)  {$u$};
  \node[honest] (Rw)  at (rw)  {$w$};
  \node[honest] (Rz)  at (rz)  {$z$};
  \node[marked leaf, label={[tinylabel]below:$\ell_1$}] (Re1) at (re1) {};
  \node[marked leaf, label={[tinylabel]below:$\ell_2$}] (Re2) at (re2) {};
  \node[marked leaf, label={[tinylabel]below:$\ell_3$}] (Re3) at (re3) {};

  % Risky vertices and their conditional factors.
  \draw[thick] (Rs)  circle[radius=0.50cm];
  \draw[thick] (Rv1) circle[radius=0.50cm];
  \draw[thick] (Rv2) circle[radius=0.50cm];
  \node[tinylabel] at (7.8,0.80)  {$1/3$};
  \node[tinylabel] at (9.2,0.80)  {$1/2$};
  \node[tinylabel] at (10.6,0.80) {$1/2$};

  % Compact legend.
  \draw[line width=1.6pt] (4.3,-4.45) -- (4.9,-4.45);
  \node[tinylabel, anchor=west] at (5.0,-4.45) {target path};
  \draw[back edge] (8.0,-4.45) -- (8.6,-4.45);
  \node[tinylabel, anchor=west] at (8.7,-4.45) {non-tree edge};
\end{tikzpicture}
\[
\Prob_H(t\text{ before }\mathcal{L}\mid T)
=\frac13\cdot\frac12\cdot\frac12
=\frac1{12}=W(3,1).
\]
\caption{The proof on an instance with $\Delta=3$, $c=1$ and $d=3$.
Left: one cartel vertex has three contacts with the safe component. Right:
each contact becomes a marked leaf (diamond). Solid edges form one possible
DFS tree $T$, with a bold path to $t$; the dashed edge is outside $T$.
The ringed vertices are risky, with the conditional factors shown. At $s$,
two neighbours enter the same bad subtree, giving $1/3$ rather than $1/2$.
The three risks use three distinct marked leaves.}
\label{fig:proof-map}
\end{figure}


==> figures/tree-comb.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  \node[honest] (s)  at (0,0)   {$s$};
  \node[honest] (a1) at (2.2,0) {$a_1$};
  \node[honest] (a2) at (4.4,0) {$a_2$};
  \node[honest] (t)  at (6.6,0) {$t$};
  \node[cartel] (z1) at (0,1.7)   {$z_1$};
  \node[cartel] (z2) at (0,-1.7)  {$z_2$};
  \node[cartel] (z3) at (2.2,1.7) {$z_3$};

  % Straight vertical teeth.
  \draw[tree edge] (s) -- (z1);
  \draw[tree edge] (s) -- (z2);
  \draw[tree edge] (a1) -- (z3);

  % The safe spine, drawn bold.
  \draw[line width=1.6pt] (s) -- (a1) -- (a2) -- (t);

  % Conditional factors at the two risky spine vertices.
  \node[tinylabel] at (0.42,-0.5) {$1/3$};
  \node[tinylabel] at (2.2,-0.5)  {$1/2$};

  % Short names for the two parts of the comb.
  \node[tinylabel] at (5.2,0.32) {spine};
  \node[tinylabel, anchor=east] at (-0.55,1.7) {teeth};
\end{tikzpicture}
\caption{A comb is a path (the spine) with pendant leaves (the teeth). Here
$n=7$, $c=3$: the safe spine is $s,a_1,a_2,t$, and the teeth $z_1,z_2,z_3$ are
compromised. The first two choices have survival factors $1/3$ and $1/2$,
giving $1/6$. Randomly choosing the safe label in each layer makes the average
success of any policy at most $1/6$.}
\label{fig:tree-comb}
\end{figure}


==> figures/walk-comb.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=Stealth, font=\small, x=1cm, y=1cm]
  % Junctions of the spine.
  \node[honest] (v0) at (0,0) {$s$};
  \node[honest] (v1) at (3,0) {$v_1$};
  \node[honest] (v2) at (6,0) {$v_2$};
  \node[honest] (v3) at (9,0) {$v_3$};
  \node[honest] (t)  at (10.7,0) {$t$};

  % Unlabelled internal vertices, one per junction-to-junction path.
  \node[honest small] (i1) at (1.5,0) {};
  \node[honest small] (i2) at (4.5,0) {};
  \node[honest small] (i3) at (7.5,0) {};

  % Compromised leaves.
  \node[cartel] (b0) at (0,-1.5) {$b_0$};
  \node[cartel] (b1) at (3,-1.5) {$b_1$};
  \node[cartel] (b2) at (6,-1.5) {$b_2$};

  % Solid black spine, each junction-to-junction path using two edges.
  \draw[tree edge] (v0) -- (i1);
  \draw[tree edge] (i1) -- (v1);
  \draw[tree edge] (v1) -- (i2);
  \draw[tree edge] (i2) -- (v2);
  \draw[tree edge] (v2) -- (i3);
  \draw[tree edge] (i3) -- (v3);
  \draw[tree edge] (v3) -- (t);
  \draw[tree edge] (v0) -- (b0);
  \draw[tree edge] (v1) -- (b1);
  \draw[tree edge] (v2) -- (b2);

  % Name the initial junction without widening its circle.
  \node[font=\small, above] at (0,0.5) {$v_0$};

  % Path length annotation over the first segment only.
  \draw[thin, black!70] (0.55,0.70) -- (0.55,0.82) --
        (2.75,0.82) -- (2.75,0.70);
  \node[font=\small, above] at (1.65,0.82) {$\ell=2$ edges};

  % Names for the two parts of the comb.
  \node[tinylabel] at (5.2,0.52) {spine};
  \node[tinylabel] at (4.5,-2.15) {teeth};
\end{tikzpicture}
\caption{The subdivided comb $G_{3,2}$ ($n=11$, maximum degree $3$): a safe
spine with one compromised tooth at each of $v_0,v_1,v_2$. Each
junction-to-junction path has two edges. In the general family, lengthening
these paths creates more opportunities for a random walk to return to a risky
junction, but adds no new \RDFS{} branch choice.}
\label{fig:walk-comb}
\end{figure}

